On pointwise products of symmetric quasi Banach spaces and applications

Let $E_1,\;E_2$ be symmetric quasi Banach function spaces on $(0,\alpha)\;(0<\alpha\le\8)$. We study some properties of several constructions (the products $E_1(\M)\odot E_2(\M)$, the Calder$\rm\acute{o}$n spaces $E_1(\M)^\theta E_2(\M)^{1-\theta}$, the complex interpolation spaces $(E_1(\M),E_2(\M))_\theta$, the real interpolation method $(E_1(\M),E_2(\M))_{\theta,p}$) in the context of noncommutative symmetric quasi Banach spaces. Under some natural assumptions, we prove $$ (E_1(\M), E_2(\M))_\theta=E_1(\M)^\theta E_2(\M)^{1-\theta}=E_1^{(\frac{1}{\theta})}(\M)\odot E_2^{(\frac{1}{1-\theta})}(\M)\;(0<\theta<1). $$ As application, we extend these result to the noncommutative symmetric quasi Hardy spaces case. We also obtained the real case of Peter Jones' theorem for noncommutative symmetric quasi Hardy spaces.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

